T5QL: Taming language models for SQL generation

Automatic SQL generation has been an active research area, aiming at streamlining the access to databases by writing natural language with the given intent instead of writing SQL. Current SOTA methods for semantic parsing depend on LLMs to achieve high predictive accuracy on benchmark datasets. This reduces their applicability, since LLMs requires expensive GPUs. Furthermore, SOTA methods are ungrounded and thus not guaranteed to always generate valid SQL. Here we propose T5QL, a new SQL generation method that improves the performance in benchmark datasets when using smaller LMs, namely T5-Base, by 13pp when compared against SOTA methods. Additionally, T5QL is guaranteed to always output valid SQL using a context-free grammar to constrain SQL generation. Finally, we show that dividing semantic parsing in two tasks, candidate SQLs generation and candidate re-ranking, is a promising research avenue that can reduce the need for large LMs.

==> EMNLP 2022/plots/compare_base_large.tex <==
\begin{tikzpicture}[font=\small]
  \begin{axis}[
      width=\linewidth, % Scale the plot to \linewidth
      grid=major, % Display a grid
      grid style={dashed,gray!30}, % Set the style
      legend style={nodes={transform shape}},
      ymin=0.4,
      xlabel=\textbf{beam size}, % Set the labels
      ylabel=\textbf{exact match accuracy},
      every axis plot/.append style={thick, line width=0.5mm},
      legend pos=south west,
      legend columns=2,
      legend style={draw=none,fill=none, style={column sep=0.05cm, line width=0.1pt}},
      legend cell align={left},
      compat=1.11,
    ]
    
    
    \addplot  table [discard if not={model}{T5QL-Base wo/ Constraints}, x=k, y=em, col sep=comma]{data/analysis_base_large.csv};
    
    \addplot  table [discard if not={model}{T5QL-Large wo/ Constraints}, x=k, y=em, col sep=comma]{data/analysis_base_large.csv};
    
    \addplot  table [discard if not={model}{T5QL-Base}, x=k, y=em, col sep=comma]{data/analysis_base_large.csv};
    
    \addplot  table [discard if not={model}{T5QL-Large}, x=k, y=em, col sep=comma]{data/analysis_base_large.csv};
    
    \addplot  table [discard if not={model}{T5QL-Base + Ranker}, x=k, y=em, col sep=comma]{data/analysis_base_large.csv};
    
    \addplot table [discard if not={model}{T5QL-Large + Ranker}, x=k, y=em, col sep=comma]{data/analysis_base_large.csv};
    
    
    %\addplot 
    %table [discard if not={type}{T5QL-Base + Const. + Oracle}, x=beam_size, y=em, col sep=comma]{data/full_data.csv};
    
    
    \addlegendentry{Base wo/ CD}
    \addlegendentry{Large wo/ CD}
    \addlegendentry{Base wo/ R}
    \addlegendentry{Large wo/ R}
    \addlegendentry{Base}
  
    
    \addlegendentry{Large}
   
    %\addlegendentry{T5QL-Large}
    %\addlegendentry{T5QL-Base*}
    
  \end{axis}
\end{tikzpicture}

==> EMNLP 2022/plots/components.tex <==
\begin{tikzpicture}[font=\small]
  \begin{axis}[
      width=\linewidth, % Scale the plot to \linewidth
      grid=major, % Display a grid
      grid style={dashed,gray!30}, % Set the style
      legend style={nodes={transform shape}},
      ymin=0.4,
      ymax=0.80,
      xmin=0.8, xmax=8.2,
      xlabel=\textbf{beam size}, % Set the labels
      ylabel=\textbf{exact match accuracy},
      every axis plot/.append style={thick, line width=0.5mm},
      legend pos=south west,
      legend columns=2,
      legend style={draw=none,fill=none, style={column sep=0.05cm, line width=0.1pt}},
      legend cell align={left},
      compat=1.11,
    ]
    
    
    \addplot 
    table [discard if not={type}{Oracle}, x=beam_size, y=em, col sep=comma]{data/em_beam_plot.csv};
    
    \addplot 
    table [discard if not={type}{Ranker}, x=beam_size, y=em, col sep=comma]{data/em_beam_plot.csv}; 
    
    \addplot 
    table [discard if not={type}{T5QL-Base}, x=beam_size, y=em, col sep=comma]{data/em_beam_plot.csv}; 
    
    \addplot 
    table [discard if not={type}{T5-Base}, x=beam_size, y=em, col sep=comma]{data/em_beam_plot.csv}; 
    
    \addplot 
    table [discard if not={type}{Ranker Only}, x=beam_size, y=em, col sep=comma]{data/em_beam_plot.csv}; 
    
    \addplot+[mark=none, samples=4, domain=1:8, dashed, black] {0.755};
    
    %\addplot 
    %table [discard if not={type}{T5QL-Base + Const. + Oracle}, x=beam_size, y=em, col sep=comma]{data/full_data.csv};
    
    
    \addlegendentry{Oracle}
    \addlegendentry{T5QL}
    \addlegendentry{T5QL wo/ Ranker}
    \addlegendentry{T5}
    \addlegendentry{T5QL Ranker Score}
    \addlegendentry{PICARD-3B}
    %\addlegendentry{T5QL-Large}
    %\addlegendentry{T5QL-Base*}
    
  \end{axis}
\end{tikzpicture}

==> EMNLP 2022/plots/constrain_parsed_sqls.tex <==
\pgfplotstableread[col sep=comma]{data/analysis_parsed_sql.csv}\datatable

\begin{tikzpicture}[font=\small]
  \begin{axis}[
      ybar,
      width=\linewidth, % Scale the plot to \linewidth
      grid=major, % Display a grid
      grid style={dashed,gray!30}, % Set the style
      xlabel=\textbf{model}, % Set the labels
      ylabel=\textbf{percentage of parsable sql},
      xtick=data,
      xticklabels from table={\datatable}{model},
      xticklabel style={font=\tiny, rotate=45},
      compat=1.11,
    ]
    
    \addplot table [x expr=\coordindex, y=Percentage] {\datatable};
    
    
    %\addplot 
    %table [discard if not={type}{T5QL-Base + Const. + Oracle}, x=beam_size, y=em, col sep=comma]{data/full_data.csv};
    
    %\addlegendentry{T5QL-Large}
    %\addlegendentry{T5QL-Base*}
    
  \end{axis}
\end{tikzpicture}

==> plots/performance.tex <==
\begin{tikzpicture}[font=\small]
  \begin{axis}[
      width=\linewidth, % Scale the plot to \linewidth
      grid=major, % Display a grid
      grid style={dashed,gray!30}, % Set the style
      legend style={nodes={transform shape}},
      ymin=0.4,
      ymax=0.80,
      xmin=0.8, xmax=8.2,
      xlabel=\textbf{beam size}, % Set the labels
      ylabel=\textbf{exact match accuracy},
      every axis plot/.append style={thick, line width=0.5mm},
      legend pos=south west,
      legend columns=2,
      legend style={draw=none,fill=none, style={column sep=0.05cm, line width=0.1pt}},
      legend cell align={left},
      compat=1.11,
    ]
    
    \addplot 
    table [discard if not={type}{Ranker}, x=beam_size, y=em, col sep=comma]{data/em_beam_plot.csv}; 
    
    \addplot 
    table [discard if not={type}{T5-Base}, x=beam_size, y=em, col sep=comma]{data/em_beam_plot.csv}; 
    
    \addplot+[mark=none, samples=4, domain=1:8, dashed] {0.666};
    
    \addplot+[mark=none, samples=4, domain=1:8, dotted] {0.755};
    
    
    %\addplot 
    %table [discard if not={type}{T5QL-Base + Const. + Oracle}, x=beam_size, y=em, col sep=comma]{data/full_data.csv};
    
    
    \addlegendentry{T5QL-Base}
    \addlegendentry{T5-Base}
    \addlegendentry{PICARD-Base}
    \addlegendentry{PICARD-3B}
    %\addlegendentry{T5QL-Base*}
    
  \end{axis}
\end{tikzpicture}
